On the Influence of Machine Translation on Language Origin Obfuscation

In the last decade, machine translation has become a popular means to deal with multilingual digital content. By providing higher quality translations, obfuscating the source language of a text becomes more attractive. In this paper, we analyze the ability to detect the source language from the translated output of two widely used commercial machine translation systems by utilizing machine-learning algorithms with basic textual features like n-grams. Evaluations show that the source language can be reconstructed with high accuracy for documents that contain a sufficient amount of translated text. In addition, we analyze how the document size influences the performance of the prediction, as well as how limiting the set of possible source languages improves the classification accuracy.

==> workflow.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning, calc, arrows.meta, decorations.pathreplacing}

\tikzset{
  docs/.style={
    draw, fill=white, minimum size=5mm
  }
}

\begin{document}
  \begin{tikzpicture}[
      >={Latex},
      my document/.style={documents}
    ]
    %\node (wiki) at (0, -2.5) {Wikipedia };
    %\node (lcc)  at (0, -1.5) {LCC };

    %\node[draw,align=center] (original) at (2, -2) {en\\es\\\ldots \\ nl\\zh};
    %\draw [shorten >= 2mm, ->] (wiki) to (original);
    %\draw [shorten >= 2mm, ->] (lcc) to (original);

    \node at (0,0) {\textbf{en\strut}};
    \node at (1,0) {\textbf{de\strut}};
    \node at (2,0) {\textbf{\ldots\strut}};
    \node at (3,0) {\textbf{nl\strut}};
    \node at (4,0) {\textbf{zh\strut}};

    \draw [line width=0.25mm] (-2mm, -5mm) to (2mm,-5mm);
    \draw [line width=0.25mm] (-2mm, -6mm) to (2mm,-6mm);
    \draw [line width=0.25mm] (-2mm, -7mm) to (2mm,-7mm);
    \draw [line width=0.25mm] (-2mm, -8mm) to (2mm,-8mm);

    \draw [line width=0.25mm] (8mm, -5mm) to (12mm,-5mm);
    \draw [line width=0.25mm] (8mm, -6mm) to (12mm,-6mm);
    \draw [line width=0.25mm] (8mm, -7mm) to (12mm,-7mm);
    \draw [line width=0.25mm] (8mm, -8mm) to (12mm,-8mm);

    \node at (20mm, -6.5mm) {\ldots};

    \draw [line width=0.25mm] (28mm, -5mm) to (32mm,-5mm);
    \draw [line width=0.25mm] (28mm, -6mm) to (32mm,-6mm);
    \draw [line width=0.25mm] (28mm, -7mm) to (32mm,-7mm);
    \draw [line width=0.25mm] (28mm, -8mm) to (32mm,-8mm);

    \draw [line width=0.25mm] (38mm, -5mm) to (42mm,-5mm);
    \draw [line width=0.25mm] (38mm, -6mm) to (42mm,-6mm);
    \draw [line width=0.25mm] (38mm, -7mm) to (42mm,-7mm);
    \draw [line width=0.25mm] (38mm, -8mm) to (42mm,-8mm);

    \draw [decorate, decoration={brace,mirror}] (-3mm, -5mm) -- (-3mm, -8mm) node [midway,xshift=-4mm] {\footnotesize{5k}};

    \node [draw, text width=7cm, align=right] at (2.5, -6.5mm) {\strut wiki};

    \node at (2,-11.5mm) {+};

    \draw [line width=0.25mm] (-2mm, -15mm) to (2mm,-15mm);
    \draw [line width=0.25mm] (-2mm, -16mm) to (2mm,-16mm);
    \draw [line width=0.25mm] (-2mm, -17mm) to (2mm,-17mm);
    \draw [line width=0.25mm] (-2mm, -18mm) to (2mm,-18mm);

    \draw [line width=0.25mm] (8mm, -15mm) to (12mm,-15mm);
    \draw [line width=0.25mm] (8mm, -16mm) to (12mm,-16mm);
    \draw [line width=0.25mm] (8mm, -17mm) to (12mm,-17mm);
    \draw [line width=0.25mm] (8mm, -18mm) to (12mm,-18mm);

    \node at (20mm, -16.5mm) {\ldots};

    \draw [line width=0.25mm] (28mm, -15mm) to (32mm,-15mm);
    \draw [line width=0.25mm] (28mm, -16mm) to (32mm,-16mm);
    \draw [line width=0.25mm] (28mm, -17mm) to (32mm,-17mm);
    \draw [line width=0.25mm] (28mm, -18mm) to (32mm,-18mm);

    \draw [line width=0.25mm] (38mm, -15mm) to (42mm,-15mm);
    \draw [line width=0.25mm] (38mm, -16mm) to (42mm,-16mm);
    \draw [line width=0.25mm] (38mm, -17mm) to (42mm,-17mm);
    \draw [line width=0.25mm] (38mm, -18mm) to (42mm,-18mm);

    \draw [decorate, decoration={brace,mirror}] (-3mm, -15mm) -- (-3mm, -18mm) node [midway,xshift=-4mm] {\footnotesize{5k}};
    \node [draw, text width=7cm, align=right] at (2.5, -16.5mm) {\strut LCC$^{1}$};
    \draw [->] (2,-20mm) to (2,-23mm);

    \draw [line width=0.25mm] (-2mm, -25mm) to (2mm,-25mm);
    \draw [line width=0.25mm] (-2mm, -26mm) to (2mm,-26mm);
    \draw [line width=0.25mm] (-2mm, -27mm) to (2mm,-27mm);
    \draw [line width=0.25mm] (-2mm, -28mm) to (2mm,-28mm);

    \draw [line width=0.25mm] (8mm, -25mm) to (12mm,-25mm);
    \draw [line width=0.25mm] (8mm, -26mm) to (12mm,-26mm);
    \draw [line width=0.25mm] (8mm, -27mm) to (12mm,-27mm);
    \draw [line width=0.25mm] (8mm, -28mm) to (12mm,-28mm);

    \node (original) at (20mm, -26.5mm) {\ldots};

    \draw [line width=0.25mm] (28mm, -25mm) to (32mm,-25mm);
    \draw [line width=0.25mm] (28mm, -26mm) to (32mm,-26mm);
    \draw [line width=0.25mm] (28mm, -27mm) to (32mm,-27mm);
    \draw [line width=0.25mm] (28mm, -28mm) to (32mm,-28mm);

    \draw [line width=0.25mm] (38mm, -25mm) to (42mm,-25mm);
    \draw [line width=0.25mm] (38mm, -26mm) to (42mm,-26mm);
    \draw [line width=0.25mm] (38mm, -27mm) to (42mm,-27mm);
    \draw [line width=0.25mm] (38mm, -28mm) to (42mm,-28mm);
    \draw [decorate, decoration={brace,mirror}] (-3mm, -25mm) -- (-3mm, -28mm) node [midway,xshift=-4mm] {\footnotesize{10k}};
    \node [draw, text width=7cm, align=right] at (2.5, -26.5mm) {\strut mixed};

    \node [draw, align=center] (google)    at (0,-4) {Google\strut};
    \node [draw, align=center] (microsoft) at (4,-4) {Microsoft\strut};


    \draw[shorten >= 3mm, shorten <= 6mm, ->] (original.south) to (microsoft.north);
    \draw[shorten >= 3mm, shorten <= 6mm, ->] (original.south) to (google.north);

    \node[draw, align=left] (tgoogle) at    (0,-6.2) {en = en {\footnotesize(untranslated)}\\es $\to$ en\\\ldots\\nl $\to$ en\\zh $\to$ en};
    \node[draw, align=left] (tmicrosoft) at (4,-6.2) {en = en {\footnotesize(untranslated)}\\es $\to$ en\\\ldots\\nl $\to$ en\\zh $\to$ en};
    
    \draw[shorten >= 1mm, shorten <= 1mm, ->] (google.south) to (tgoogle.north);
    \draw[shorten >= 1mm, shorten <= 1mm, ->] (microsoft.south) to (tmicrosoft.north);

    \node[docs] at (7mm, -85mm) {};
    \node[docs] at (6mm, -86mm) {\tiny XL};

    \node(dotsg) at (0mm, -86mm) {\ldots};

    \node[docs] at (-7mm, -85mm) {};
    \node[docs] at (-8mm, -86mm) {\tiny S};
    
    % Microsoft Documents
    \node[docs] at (47mm, -85mm) {};
    \node[docs] at (46mm, -86mm) {\tiny XL};

    \node(dotsm) at (40mm, -86mm) {\ldots};

    \node[docs] at (33mm, -85mm) {};
    \node[docs] at (32mm, -86mm) {\tiny S};

    \draw[shorten >= 3mm, shorten <= 3mm, ->] (tgoogle.south) to (dotsg.north);
    \draw[shorten >= 3mm, shorten <= 3mm, ->] (tmicrosoft.south) to (dotsm.north);

  \end{tikzpicture}
\end{document}

